Derived categories for the working mathematician

It is becoming increasingly difficult for geometers and even physicists to avoid papers containing phrases like `triangulated category', not to mention derived functors. I will give some motivation for such things from algebraic geometry, and show how the concepts are already familiar from topology. This gives a natural and simple way to look at cohomology and other scary concepts in homological algebra like Ext, Tor, hypercohomology and spectral sequences.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: cone.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:19 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 356 127
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-135.0 256.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5050 m -1000 -1000 l 8793 -1000 l 8793 5050 l cp clip
 0.06299 0.06299 sc
/Times-Roman ff 300.00 scf sf
6930 3915 m
gs 1 -1 sc (C) col0 sh gr
/Times-Roman ff 270.00 scf sf
7155 3960 m
gs 1 -1 sc (f) col0 sh gr
7.500 slw
% Ellipse
n 2362 2790 202 360 0 360 DrawEllipse gs col7 0.50 shd ef gr gs col0 s gr

% Ellipse
n 4320 2790 450 675 0 360 DrawEllipse gs col0 s gr

% Ellipse
n 7267 2745 202 360 0 360 DrawEllipse gs col7 0.50 shd ef gr gs col0 s gr

% Ellipse
n 7335 2745 450 675 0 360 DrawEllipse gs col0 s gr

% Polyline
gs  clippath
3453 2760 m 3573 2790 l 3453 2820 l 3615 2820 l 3615 2760 l cp
clip
n 2880 2790 m 3600 2790 l gs col0 s gr gr

% arrowhead
n 3453 2760 m 3573 2790 l 3453 2820 l  col0 s
% Polyline
gs  clippath
5703 2760 m 5823 2790 l 5703 2820 l 5865 2820 l 5865 2760 l cp
clip
n 5130 2790 m 5850 2790 l gs col0 s gr gr

% arrowhead
n 5703 2760 m 5823 2790 l 5703 2820 l  col0 s
% Polyline
n 7245 2385 m 6255 2835 l 7245 3105 l gs col0 s gr 
/Times-Roman ff 300.00 scf sf
2250 4050 m
gs 1 -1 sc (X) col0 sh gr
/Times-Roman ff 270.00 scf sf
3150 2745 m
gs 1 -1 sc (f) col0 sh gr
/Times-Roman ff 300.00 scf sf
4230 4005 m
gs 1 -1 sc (Y) col0 sh gr
$F2psEnd
rs


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: doldpup.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Mon Jul  5 11:12:25 1999
%%For: thomas@another-world.maths (Richard Thomas)
%%Orientation: Portrait
%%BoundingBox: 0 0 609 132
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-73.0 264.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
        /endangle exch def
        /startangle exch def
        /yrad exch def
        /xrad exch def
        /y exch def
        /x exch def
        /savematrix mtrx currentmatrix def
        x y tr xrad yrad sc 0 0 1 startangle endangle arc
        closepath
        savematrix setmatrix
        } def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 5185 m -1000 -1000 l 11812 -1000 l 11812 5185 l cp clip
 0.06299 0.06299 sc
7.500 slw
% Ellipse
n 6277 2790 202 360 0 360 DrawEllipse gs col7 0.50 shd ef gr gs col0 s gr

% Ellipse
n 6345 2790 450 675 0 360 DrawEllipse gs col0 s gr

% Polyline
n 6255 2430 m 5265 2880 l 6255 3150 l gs col0 s gr 
% Ellipse
n 9112 2790 202 360 0 360 DrawEllipse gs col7 0.50 shd ef gr gs col0 s gr

% Ellipse
n 9180 2790 450 675 0 360 DrawEllipse gs col0 s gr

% Polyline
n 9090 2430 m 8100 2880 l 9090 3150 l gs col0 s gr 
/Times-Roman ff 300.00 scf sf
5940 4140 m
gs 1 -1 sc (C) col0 sh gr
/Times-Roman ff 270.00 scf sf
6165 4185 m
gs 1 -1 sc (f) col0 sh gr
% Ellipse
n 1372 2835 202 360 0 360 DrawEllipse gs col7 0.50 shd ef gr gs col0 s gr

% Ellipse
n 3330 2835 450 675 0 360 DrawEllipse gs col0 s gr

% Polyline
n 9270 2115 m 10800 2835 l 9270 3465 l gs col0 s gr 
% Polyline
gs  clippath
2463 2805 m 2583 2835 l 2463 2865 l 2625 2865 l 2625 2805 l cp
clip
n 1890 2835 m 2610 2835 l gs col0 s gr gr

% arrowhead
n 2463 2805 m 2583 2835 l 2463 2865 l  col0 s
% Polyline
gs  clippath
4713 2805 m 4833 2835 l 4713 2865 l 4875 2865 l 4875 2805 l cp
clip
n 4140 2835 m 4860 2835 l gs col0 s gr gr

% arrowhead
n 4713 2805 m 4833 2835 l 4713 2865 l  col0 s
% Polyline
gs  clippath
7638 2805 m 7758 2835 l 7638 2865 l 7800 2865 l 7800 2805 l cp
clip
n 7065 2835 m 7785 2835 l gs col0 s gr gr

% arrowhead
n 7638 2805 m 7758 2835 l 7638 2865 l  col0 s
/Times-Roman ff 300.00 scf sf
1260 4095 m
gs 1 -1 sc (X) col0 sh gr
/Times-Roman ff 270.00 scf sf
2160 2790 m
gs 1 -1 sc (f) col0 sh gr
/Times-Roman ff 270.00 scf sf
4410 2790 m
gs 1 -1 sc (i) col0 sh gr
/Times-Roman ff 300.00 scf sf
3285 4095 m
gs 1 -1 sc (Y) col0 sh gr
/Times-Roman ff 300.00 scf sf
9135 4095 m
gs 1 -1 sc (C) col0 sh gr
/Times-Roman ff 270.00 scf sf
9360 4140 m
gs 1 -1 sc (i) col0 sh gr
$F2psEnd
rs

